Active Perception for Embodied Disambiguation

Natural language provides robots with a flexible task interface, but target ambiguity in embodied environments arises not only from user intent; it can also result from missing taskrelevant physical evidence in the current observation. Existing interactive disambiguation methods primarily obtain additional information by asking the user, whereas occlusion, restricted viewpoints, unreadable text, and unobserved targets require the robot to actively change its observation. We propose an active-perception framework for embodied target disambiguation that uses active observation as the backbone for information acquisition and uses a vision-language model to decide, on the basis of accumulated visual evidence and interaction information, whether to continue observing, request clarification, or complete target selection. Active observation can both directly recover missing discriminative evidence and reveal object names, labels, and semantic attributes, thereby improving user clarification when it remains necessary. Real-robot experiments show that the framework combines physical information acquisition and userintent clarification within a unified embodied disambiguation process.

==> figures/architecture_tikz.tex <==
% Coordinate map (global coordinates, x=1 cm, y=1 cm before whole-figure scaling):
% inputs: x=0--3; VLM: x=4--8; O/camera/evidence: x=8.5--19.25;
% updated VLM: x=20--24.8; Q branch: x=20.5--24.1; S/target: x=25.2--32.6.

\definecolor{archReasonFill}{RGB}{237,244,253}
\definecolor{archReasonLine}{RGB}{35,72,132}
\definecolor{archObsFill}{RGB}{239,247,234}
\definecolor{archObsLine}{RGB}{75,119,58}
\definecolor{archClarFill}{RGB}{255,247,213}
\definecolor{archClarLine}{RGB}{181,137,18}
\definecolor{archSelectFill}{RGB}{255,241,231}
\definecolor{archSelectLine}{RGB}{232,113,53}
\definecolor{archPurple}{RGB}{105,42,163}

\tikzset{
  archbox/.style={rounded corners=4pt, line width=0.75pt, align=center, inner sep=1.5pt},
  archarrow/.style={-{Latex[length=2.6mm,width=1.8mm]}, line width=0.75pt},
  archlabel/.style={font=\small\itshape, align=center, text=black},
}

\begin{tikzpicture}[x=1cm,y=1cm,text=black]

% Input boxes.
\draw[archbox, fill=white, draw=black] (0.10,5.70) rectangle (3.10,6.80);
\node[font=\small\bfseries, align=center, text width=2.70cm] at (1.60,6.25) {User instruction $u$};
\draw[archbox, fill=white, draw=black] (0.10,3.60) rectangle (3.10,4.70);
\node[font=\small\bfseries, align=center, text width=2.70cm] at (1.60,4.15) {Initial RGB-D\\observation $o$};

% VLM reasoning.
\draw[archbox, fill=archReasonFill, draw=archReasonLine, line width=1pt]
  (3.95,4.05) rectangle (7.95,6.45);
\node[align=center, text width=3.55cm] at (5.95,5.25) {
  \textbf{VLM reasoning}\\[2pt]
  {\itshape uses current view,\\previous observations,\\and clarification dialogue}};

% Main observation backbone.
\draw[archbox, fill=archObsFill, draw=archObsLine, line width=1pt]
  (8.50,4.05) rectangle (11.00,6.45);
\node[align=center, text width=2.20cm] at (9.75,5.25) {
  {\bfseries\itshape $\alpha=\mathsf{O}$}\\[4pt]
  Active\\observation};

\draw[archbox, fill=archObsFill, draw=archObsLine, line width=1pt]
  (11.55,4.25) rectangle (14.15,6.25);
\node[align=center, text width=2.30cm] at (12.85,5.25) {Eye-in-hand\\camera changes\\viewpoint};

% Fresh evidence outer box and its two dashed regions.
\draw[archbox, fill=archObsFill, draw=archObsLine, line width=1pt]
  (14.75,3.95) rectangle (19.25,6.55);
\node[font=\small\bfseries, align=center, text width=4.05cm] at (17.00,6.18) {Fresh RGB-D evidence};
\draw[archbox, dashed, fill=white, draw=archObsLine, line width=0.7pt]
  (15.15,5.10) rectangle (18.85,5.85);
\node[font=\footnotesize, align=center, text width=3.35cm] at (17.00,5.475) {reveal discriminative\\evidence};
\draw[archbox, dashed, fill=white, draw=archObsLine, line width=0.7pt]
  (15.15,4.20) rectangle (18.85,4.95);
\node[font=\footnotesize, align=center, text width=3.35cm] at (17.00,4.575) {inspect another region /\\unseen target};

% Updated reasoning.
\draw[archbox, fill=archReasonFill, draw=archReasonLine, line width=1pt]
  (19.95,4.15) rectangle (24.75,6.35);
\node[align=center, text width=4.25cm] at (22.35,5.25) {
  \textbf{Updated VLM reasoning}\\[3pt]
  {\itshape reassesses the scene with\\accumulated visual evidence}};

% Clarification branch.
\draw[archbox, fill=archClarFill, draw=archClarLine, line width=1pt]
  (20.50,2.10) rectangle (23.95,3.65);
\node[font=\footnotesize, align=center, text width=3.10cm] at (22.225,2.875) {
  {\bfseries\itshape $\alpha=\mathsf{Q}$}\\[2pt]
  \mbox{Observation-grounded}\\[-1pt]clarification};
\draw[archbox, fill=white, draw=archPurple, line width=1pt]
  (20.15,0.35) rectangle (23.35,1.55);
\node[font=\small\bfseries, align=center, text width=2.85cm] at (21.75,0.95) {Human response};

% Target-selection branch.
\draw[archbox, fill=archSelectFill, draw=archSelectLine, line width=1pt]
  (25.20,4.15) rectangle (28.45,6.35);
\node[align=center, text width=2.90cm] at (26.825,5.25) {
  {\bfseries\itshape $\alpha=\mathsf{S}$}\\[4pt]
  Observation-grounded\\target selection};
\draw[archbox, fill=white, draw=black]
  (29.55,4.40) rectangle (32.60,6.10);
\node[font=\small\bfseries, align=center, text width=2.70cm] at (31.075,5.25) {Resolved\\physical target};

% Input merge and horizontal information flow; all points are global coordinates.
\draw (3.10,6.25) -- (3.45,6.25) -- (3.45,5.25);
\draw (3.10,4.15) -- (3.45,4.15) -- (3.45,5.25);
\draw[archarrow] (3.45,5.25) -- (3.95,5.25);
\draw[archarrow] (7.95,5.25) -- (8.50,5.25);
\draw[archarrow] (11.00,5.25) -- (11.55,5.25);
\draw[archarrow] (14.15,5.25) -- (14.75,5.25);
\draw[archarrow] (19.25,5.25) -- (19.95,5.25);
\draw[archarrow] (24.75,5.25) -- (25.20,5.25);
\draw[archarrow] (28.45,5.25) -- (29.55,5.25);

% Repeated-observation return loop.
\draw[archarrow] (22.35,6.35) -- (22.35,8.35) -- (9.75,8.35) -- (9.75,6.45);
\node[font=\normalsize\bfseries\itshape] at (17.10,8.78) {$\alpha=\mathsf{O}$};

% Physical-evidence-acquisition grouping annotation below the three green modules.
\draw[decorate, decoration={brace, amplitude=14pt, mirror}, draw=archReasonLine, line width=0.7pt]
  (8.65,3.88) -- (19.10,3.88);
\node[archlabel] at (14.35,2.90) {physical evidence acquisition};

% Updated reasoning to clarification and human response.
\draw[archarrow] (22.35,4.15) -- (22.35,3.65);
\draw[archarrow] (22.225,2.10) -- (22.225,1.55);

% Purple intent/preference feedback path back to updated reasoning.
\draw[-{Latex[length=2.6mm,width=1.8mm]}, draw=archPurple, line width=0.9pt]
  (23.35,0.95) -- (23.90,0.95)
  .. controls (24.35,0.95) and (24.35,1.35) .. (24.35,1.85)
  -- (24.35,4.05);
\node[archlabel, text width=2.55cm] at (25.45,1.75) {intent /\\preference\\information};
\node[archlabel, text width=2.85cm, align=left] at (26.35,3.10)
  {question grounded in\\names, labels, or\\visual attributes};

\end{tikzpicture}

